Towards Fair Graph Anomaly Detection: Problem, Benchmark Datasets, and Evaluation

The Fair Graph Anomaly Detection (FairGAD) problem aims to accurately detect anomalous nodes in an input graph while avoiding biased predictions against individuals from sensitive subgroups. However, the current literature does not comprehensively discuss this problem, nor does it provide realistic datasets that encompass actual graph structures, anomaly labels, and sensitive attributes. To bridge this gap, we introduce a formal definition of the FairGAD problem and present two novel datasets constructed from the social media platforms Reddit and Twitter. These datasets comprise 1.2 million and 400,000 edges associated with 9,000 and 47,000 nodes, respectively, and leverage political leanings as sensitive attributes and misinformation spreaders as anomaly labels. We demonstrate that our FairGAD datasets significantly differ from the synthetic datasets used by the research community. Using our datasets, we investigate the performance-fairness trade-off in nine existing GAD and non-graph AD methods on five state-of-the-art fairness methods. Our code and datasets are available at https://github.com/nigelnnk/FairGAD

==> figure-correlation.tex <==
\begin{figure}[t]
\footnotesize
\begin{tikzpicture}
\begin{axis}[
height=3cm,width=7cm, 
xtick={0.5, 1.0, 1.5, 2.0, 2.5, 3.0},
ylabel=AUCROC ($\uparrow$),xlabel=$\lambda$,
ymin=0.5, ymax=0.8,
]
\addplot[color=red,mark=square,]
coordinates {(0.2, 0.6083)(0.4,0.6078)(0.8,0.6066)(1,0.6052)(1.5,0.6013)(2,0.5949)(2.5,0.5888)(3,0.5842)};
\addplot[color=blue,mark=o,]
coordinates {(0.2, 0.608)(0.4,0.6079)(0.8,0.6074)(1,0.6072)(1.5,0.6064)(2,0.6054)(2.5,0.6042)(3,0.6023)};
\addplot[color=black,mark=triangle,]
coordinates {(0.2, 0.7368)(0.4,0.7088)(0.8,0.7384)(1,0.7255)(1.5,0.7511)(2,0.7564)(2.5,0.751)(3,0.7491)};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my fancy plots,
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=0pt,        
    },
    width=7cm,
    xmin=0, xmax=,        
]
\nextgroupplot[
xmin=0, xmax=3.3,
ymin=0.3, ymax=0.52,
ytick={0.45},
axis x line=top, 
axis line style={-},
axis y discontinuity=parallel,
height=2.2cm, 
scaled y ticks = false,
legend style={at={(0.78,-2.8)},anchor=north,draw=none,},
]
\addplot[color=black,mark=triangle,]
coordinates {(0.2, 0.4974)(0.4,0.4518)(0.8,0.4581)(1,0.4048)(1.5,0.416)(2,0.4309)(2.5,0.4303)(3,0.4297)};\addlegendentry{\tiny VGOD}% 
\nextgroupplot[
height=2.5cm,
xlabel=$\lambda$,
ylabel=\vspace{-0.2cm} EOO ($\downarrow$),
ymin=0.03, ymax=0.065,
ytick={0.04, 0.05,0.06},
xmin=0, xmax=3.3,
xtick={0.5, 1.0, 1.5, 2.0, 2.5, 3.0},
scaled y ticks = false,
axis x line=bottom,
axis line style={-},
legend columns=2,
legend style={at={(0.38,-0.89)},anchor=north,draw=none,},
% y tick label style={/pgf/number format/fixed,precision=2,/tikz/.cd},
]
\addplot[color=red,mark=square,]
coordinates {(0.2, 0.0548)(0.4,0.0535)(0.8,0.0499)(1,0.0478)(1.5,0.0416)(2,0.0366)(2.5,0.0368)(3,0.0361)};\addlegendentry{\tiny CONAD};% 
\addplot[color=blue,mark=o,]
coordinates {(0.2, 0.0566)(0.4,0.0566)(0.8,0.0546)(1,0.0537)(1.5,0.0518)(2,0.0481)(2.5,0.0455)(3,0.0432)};\addlegendentry{\tiny DOMINANT};% 
\end{groupplot}
\end{tikzpicture}
\vspace{-0.25cm}
\caption{Changes in AUCROC and EOO for different values of $\lambda$ (Correlation factor) for \conad, \dominant, and \vgod\ methods with \correlation\ regularizer on Reddit.}\label{fig:correlation}
\vspace{-0.4cm}
\end{figure}


==> figure-fairod_hin.tex <==
\begin{figure}[t]
\footnotesize
\centering \textbf{(a) HIN Regularizer}\\
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=7cm,
xtick={0, 1, 10, 100},
legend columns=2,
xmode=log,
ylabel=AUCROC ($\uparrow$),xlabel=$\gamma$,
ymin=0.584, ymax=0.615,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=purple,mark=triangle,]
coordinates {(0, 0.6085)(0.1,0.6085)(0.5,0.6098)(1,0.6074)(5,0.596)(10,0.5915)(50,0.5854)(100,0.5848)};\addlegendentry{\tiny$\lambda$=0}% 
\addplot[color=black,mark=square,]
coordinates {(0, 0.6079)(0.1,0.6081)(0.5,0.6097)(1,0.6063)(5,0.5948)(10,0.5901)(50,0.5852)(100,0.5847)};\addlegendentry{\tiny$\lambda$=0.2} 
\addplot[color=red,mark=oplus,]
coordinates {(0, 0.608)(0.1,0.6082)(0.5,0.6095)(1,0.6051)(5,0.593)(10,0.5885)(50,0.5849)(100,0.5847)};\addlegendentry{\tiny$\lambda$=0.4}%
\addplot[color=blue,mark=o,]
coordinates {(0, 0.607)(0.1,0.6078)(0.5,0.6093)(1,0.603)(5,0.5877)(10,0.5857)(50,0.5846)(100,0.5845)};\addlegendentry{\tiny$\lambda$=0.8} %
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=7cm,
xtick={0, 1, 10, 100},
legend columns=2,
xmode=log,
ylabel=EOO ($\downarrow$),xlabel=$\gamma$,
ymin=0.03, ymax=0.065,
scaled y ticks = false,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% 0
\addplot[color=purple,mark=triangle,]
coordinates {(0, 0.0557)(0.1,0.0562)(0.5,0.0539)(1,0.0475)(5,0.0415)(10,0.0374)(50,0.0337)(100,0.0344)};\addlegendentry{\tiny$\lambda$=0}
% 0.2
\addplot[color=black,mark=square,]
coordinates {(0, 0.0565)(0.1,0.0569)(0.5,0.056)(1,0.0468)(5,0.0401)(10,0.036)(50,0.0341)(100,0.0345)};\addlegendentry{\tiny$\lambda$=0.2}
% 0.4
\addplot[color=red,mark=oplus,]
coordinates {(0, 0.0563)(0.1,0.0575)(0.5,0.0552)(1,0.0456)(5,0.0386)(10,0.0347)(50,0.0344)(100,0.035)};\addlegendentry{\tiny$\lambda$=0.4}
% 0.8
\addplot[color=blue,mark=o,]
coordinates {(0, 0.0581)(0.1,0.0578)(0.5,0.0546)(1,0.0461)(5,0.0352)(10,0.0341)(50,0.0347)(100,0.0349)};\addlegendentry{\tiny$\lambda$=0.8} 
\end{axis}
\end{tikzpicture}
\\
\textbf{(b) FairOD Regularizer}\\
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=7cm,
xtick={0, 1, 10, 100},
legend columns=2,
xmode=log,
ylabel=AUCROC ($\uparrow$),xlabel=$\gamma$,
ymin=0.584, ymax=0.615,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% 0
\addplot[color=purple,mark=triangle,]
coordinates {(0, 0.6085)(0.5,0.6098)(1,0.6074)(5,0.596)(10,0.5915)(50,0.5854)(100,0.5848)};\addlegendentry{\tiny$\lambda$=0}% 
% 0.2
\addplot[color=black,mark=square,]
coordinates {(0, 0.6092)(0.5,0.6080)(1,0.6037)(5,0.5968)(10,0.5933)(50,0.5862)(100,0.5852)};\addlegendentry{\tiny$\lambda$=1E-8} %
% 0.4
\addplot[color=red,mark=oplus,]
coordinates {(0, 0.6027)(0.5,0.6014)(1,0.6004)(5,0.5977)(10,0.5956)(50,0.5886)(100,0.5865)};\addlegendentry{\tiny$\lambda$=5E-8} %
% 0.8
\addplot[color=blue,mark=o,]
coordinates {(0, 0.6005)(0.5,0.6)(1,0.5998)(5,0.598)(10,0.5966)(50,0.5908)(100,0.5878)};\addlegendentry{\tiny$\lambda$=1E-7}  
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=7cm,
xtick={0, 1, 10, 100},
legend columns=2,
xmode=log,
ylabel=EOO ($\downarrow$),xlabel=$\gamma$,
ymin=0.045, ymax=0.065,
ytick={0.05, 0.06},
scaled y ticks = false,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% 0
\addplot[color=purple,mark=triangle,]
coordinates {(0, 0.0557)(0.5,0.0539)(1,0.0505)(5,0.0488)(10,0.0501)(50,0.0513)(100,0.0512)};\addlegendentry{\tiny$\lambda$=0}
% 0.2
\addplot[color=black,mark=square,]
coordinates {(0, 0.0515)(0.5,0.0501)(1,0.0498)(5,0.0492)(10,0.0502)(50,0.0514)(100,0.0514)};\addlegendentry{\tiny$\lambda$=1E-8}
% 0.4
\addplot[color=red,mark=oplus,]
coordinates {(0, 0.0480)(0.5,0.0466)(1,0.0476)(5,0.049)(10,0.0493)(50,0.0508)(100,0.0514)};\addlegendentry{\tiny$\lambda$=5E-8}
% 0.8
\addplot[color=blue,mark=o,]
coordinates {(0, 0.0471)(0.5,0.0476)(1,0.0479)(5,0.0484)(10,0.0485)(50,0.0507)(100,0.0514)};\addlegendentry{\tiny$\lambda$=1E-7} 
\end{axis}
\end{tikzpicture}
\vspace{-0.2cm}
\caption{Changes in AUCROC and EOO for different values of $\lambda$ (HIN or FairOD factor) and $\gamma$ (ADCG factor) for \conad\ method with \hin\ and \fairod\ regularizers on Reddit.}\label{fig:fairod_hin}
\vspace{-0.25cm}
\end{figure}


==> figure-tradeoff.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\begin{tikzpicture}
    \centering
    \begin{axis}[
        xlabel={AUCROC ($\uparrow$)},
        ylabel={EOO ($\downarrow$)},
        title={\textbf{(a) CONAD on Reddit}},
        height=3cm, width=0.49\linewidth,
        ymin=0.01, ymax=0.065,
        xmin=0.58, xmax=0.612,
        scaled y ticks = false,
        legend columns=2,
        legend pos=south east,
        y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=3,/tikz/.cd},
        ]
        \addplot[only marks, color=teal,mark=o,mark options={scale=0.7}] file {tradeoff-conad_correlation_reddit.txt};\addlegendentry{\tiny Corrleation}        
        \addplot[only marks,color=red,mark=square,mark options={scale=0.7}] file {tradeoff-conad_fairod_reddit.txt};\addlegendentry{\tiny FairOD}        
        \addplot[only marks,color=violet,mark=triangle,mark options={scale=0.7}] file {tradeoff-conad_hin_reddit.txt};\addlegendentry{\tiny HIN}  
        \addplot[only marks,color=blue,solid,mark=oplus,mark options={solid, scale=1},] file {tradeoff-conad_reddit.txt};\addlegendentry{\tiny No Reg.} 
    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
    \centering
    \begin{axis}[
        xlabel={AUCROC ($\uparrow$)},
        ylabel={EOO ($\downarrow$)},
        title={\textbf{(b) CONAD on Twitter}},
        height=3cm, width=0.49\linewidth,
        ymin=0.01, ymax=0.06,
        xmin=0.48, xmax=0.57,
        scaled y ticks = false,
        legend columns=2,
        legend pos=north west,
        y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=3,/tikz/.cd},
        ]
        \addplot[only marks, color=teal,mark=o,mark options={scale=0.7}] file {tradeoff-conad_correlation.txt};\addlegendentry{\tiny Corrleation}        
        \addplot[only marks,color=red,mark=square,mark options={scale=0.7}] file {tradeoff-conad_fairod.txt};\addlegendentry{\tiny FairOD}        
        \addplot[only marks,color=violet,mark=triangle,mark options={scale=0.7}] file {tradeoff-conad_hin.txt};\addlegendentry{\tiny HIN}  
        \addplot[only marks,color=blue,solid,mark=oplus,mark options={solid, scale=1},] file {tradeoff-conad.txt};\addlegendentry{\tiny No Reg.} 
    \end{axis}
    \end{tikzpicture}


\begin{tikzpicture}
    \centering
    \begin{axis}[
        xlabel={AUCROC ($\uparrow$)},
        ylabel={EOO ($\downarrow$)},
        title={\textbf{(c) DOMINANT on Reddit}},
        height=3cm, width=0.49\linewidth,
        xtick={0.59, 0.60, 0.61},
        ytick={0.040,0.050,0.060},
        ymin=0.036, ymax=0.061,        
        xmin=0.589, xmax=0.612,
        scaled y ticks = false,
        legend columns=2,
        legend pos=north west,
        y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=3,/tikz/.cd},
        ]              
        \addplot[only marks, color=teal,mark=o,mark options={scale=0.7}] file {tradeoff-dominant_correlation_reddit.txt};\addlegendentry{\tiny Corrleation}        
        \addplot[only marks,color=red,mark=square,mark options={scale=0.7}] file {tradeoff-dominant_fairod_reddit.txt};\addlegendentry{\tiny FairOD}        
        \addplot[only marks,color=violet,mark=triangle,mark options={scale=0.7}] file {tradeoff-dominant_hin_reddit.txt};\addlegendentry{\tiny HIN}  
        \addplot[only marks,color=blue,solid,mark=oplus,mark options={solid, scale=1},] file {tradeoff-dominant_reddit.txt};\addlegendentry{\tiny No Reg.} 
    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
    \centering
    \begin{axis}[
        xlabel={AUCROC ($\uparrow$)},
        ylabel={EOO ($\downarrow$)},
         title={\textbf{(d) DOMINANT on Twitter}},
        height=3cm, width=0.49\linewidth,
        ymin=0.01, ymax=0.08,        
        xmin=0.47, xmax=0.62,
        scaled y ticks = false,
        legend columns=2,
        legend pos=north west,
        y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=3,/tikz/.cd},
        ]            
        \addplot[only marks, color=teal,mark=o,mark options={scale=0.7}] file {tradeoff-dominant_correlation.txt};\addlegendentry{\tiny Corrleation}        
        \addplot[only marks,color=red,mark=square,mark options={scale=0.7}] file {tradeoff-dominant_fairod.txt};\addlegendentry{\tiny FairOD}        
        \addplot[only marks,color=violet,mark=triangle,mark options={scale=0.7}] file {tradeoff-dominant_hin.txt};\addlegendentry{\tiny HIN}  
        \addplot[only marks,color=blue,solid,mark=oplus,mark options={solid, scale=1},] file {tradeoff-dominant.txt};\addlegendentry{\tiny No Reg.} 
    \end{axis}
    \end{tikzpicture}

\begin{tikzpicture}
    \centering
    \begin{axis}[
        xlabel={AUCROC ($\uparrow$)},
        ylabel={EOO ($\downarrow$)},
        title={\textbf{(e) VGOD on Reddit}},
        height=3cm, width=0.49\linewidth,
        xtick={0.65, 0.70, 0.75, 0.80},
        ytick={0.30, 0.40,0.50,0.60},
        ymin=0.3, ymax=0.6,        
        xmin=0.68, xmax=0.82,
        scaled y ticks = false,
        legend columns=2,
        legend pos=north west,
        y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=3,/tikz/.cd},
        ]             
        \addplot[only marks, color=teal,mark=o,mark options={scale=0.7}] file {tradeoff-vgod_correlation_reddit.txt};\addlegendentry{\tiny Corrleation}        
        \addplot[only marks,color=red,mark=square,mark options={scale=0.7}] file {tradeoff-vgod_fairod_reddit.txt};\addlegendentry{\tiny FairOD}        
        \addplot[only marks,color=violet,mark=triangle,mark options={scale=0.7}] file {tradeoff-vgod_hin_reddit.txt};\addlegendentry{\tiny HIN}  
        \addplot[only marks,color=blue,solid,mark=oplus,mark options={solid, scale=1},] file {tradeoff-vgod_reddit.txt};\addlegendentry{\tiny No Reg.} 
    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
    \centering
    \begin{axis}[
        xlabel={AUCROC ($\uparrow$)},
        ylabel={EOO ($\downarrow$)},
         title={\textbf{(f) VGOD on Twitter}},
        height=3cm, width=0.49\linewidth,
        ymin=0.0, ymax=0.12,        
        xmin=0.7, xmax=0.8,
        scaled y ticks = false,
        legend columns=2,
        legend pos=south east,
        y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=3,/tikz/.cd},
        ]             
        \addplot[only marks, color=teal,mark=o,mark options={scale=0.7}] file {tradeoff-vgod_correlation.txt};\addlegendentry{\tiny Corrleation}        
        \addplot[only marks,color=red,mark=square,mark options={scale=0.7}] file {tradeoff-vgod_fairod.txt};\addlegendentry{\tiny FairOD}        
        \addplot[only marks,color=violet,mark=triangle,mark options={scale=0.7}] file {tradeoff-vgod_hin.txt};\addlegendentry{\tiny HIN}  
        \addplot[only marks,color=blue,solid,mark=oplus,mark options={solid, scale=1},] file {tradeoff-vgod.txt};\addlegendentry{\tiny No Reg.} 
    \end{axis}
    \end{tikzpicture}

\begin{tikzpicture}
    \centering
    \begin{axis}[
        xlabel={AUCROC ($\uparrow$)},
        ylabel={EOO ($\downarrow$)},
        title={\textbf{(g) CoLA on Reddit}},
        height=3cm, width=0.49*\linewidth,
        ymin=0.025, ymax=0.25,
        xmin=0.38, xmax=0.57,
        legend columns=2,
        legend pos=north west,
        y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=3,/tikz/.cd},
        ]
        \addplot[only marks, color=teal,mark=o,mark options={scale=0.7}] file {tradeoff-cola_correlation_reddit.txt};\addlegendentry{\tiny Correlation}        
        \addplot[only marks,color=red,mark=square,mark options={scale=0.7}] file {tradeoff-cola_fairod_reddit.txt};\addlegendentry{\tiny FairOD}        
        \addplot[only marks,color=violet,mark=triangle,mark options={scale=0.7}] file {tradeoff-cola_hin_reddit.txt};\addlegendentry{\tiny HIN}  
        \addplot[only marks,color=blue,solid,mark=oplus,mark options={solid, scale=1},] file {tradeoff-cola_reddit.txt};\addlegendentry{\tiny No Reg.} 
    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
    \centering
    \begin{axis}[
        xlabel={AUCROC ($\uparrow$)},
        ylabel={EOO ($\downarrow$)},
        title={\textbf{(h) CoLA on Twitter}},
        height=2.8cm, width=0.49*\linewidth,
        ymin=0, ymax=0.06,
        xmin=0.33, xmax=0.55,
        scaled y ticks = false,
        legend columns=2,
        legend pos=south west,
        y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=3,/tikz/.cd},
        ]
        \addplot[only marks, color=teal,mark=o,mark options={scale=0.7}] file {tradeoff-cola_correlation.txt};\addlegendentry{\tiny Correlation}        
        \addplot[only marks,color=red,mark=square,mark options={scale=0.7}] file {tradeoff-cola_fairod.txt};\addlegendentry{\tiny FairOD}        
        \addplot[only marks,color=violet,mark=triangle,mark options={scale=0.7}] file {tradeoff-cola_hin.txt};\addlegendentry{\tiny HIN}  
        \addplot[only marks,color=blue,solid,mark=oplus,mark options={solid, scale=1},] file {tradeoff-cola.txt};\addlegendentry{\tiny No Reg.} 
    \end{axis}
    \end{tikzpicture}


    \vspace{-0.3cm}
    \caption{Trade-off spaces for GAD methods with fairness regularizers. The ideal FairGAD method should have low EOO and high AUCROC (\ie, the bottom right corner).}\label{fig:tradeoff}
    \vspace{-0.3cm}
\end{figure*}
